LAVA: Logic-Aware Validation and Augmentation Framework for Large-Scale Financial Document Auditing

Financial document validation in production, such as payroll auditing, tax compliance, and loan underwriting, demands exceptional accuracy, consistency, and reproducibility under strict enterprise constraints. In practice, documents arrive with heterogeneous layouts and formats, semantically rich and context-dependent content, and embedded business rules that current pipelines struggle to process reliably. We introduce LAVA (Logic-Aware Validation and Augmentation), a modular, backbone-agnostic pipeline built on multimodal large language models, that integrates a four-stage design: document-rule retrieval, layout-preserving information extraction, auxiliary metadata enrichment, and auditable symbolic/arithmetic verification. LAVA supports robust rule grounding, fine-grained error attribution, and consistent, traceable end-to-end execution, capabilities essential for high-stakes deployment. Evaluated on a large real-world benchmark with diverse financial documents and dozens of expert-curated validation rules, LAVA outperforms baselines in hallucination control and edge-case handling while maintaining efficient token usage, demonstrating practicality for high-volume, time-critical validation.

==> prompt_box.tex <==
% Define item list style
\setlist[enumerate]{leftmargin=1.5em, itemsep=-3pt, topsep=0pt}
\setlist[itemize]{
  leftmargin=1em,  % or adjust as needed
  itemsep=0pt,     % space between items
  topsep=-3pt      % space above and below the list
}

% Define prompt box style
\tcbset{
  prompt/.style={
    width=\linewidth,
    colframe=Periwinkle,            % border color
    colback=Lavender!10,            % very light purple body
    colbacktitle=Periwinkle,        % title bar colour
    coltitle=white,                 % title text colour
    boxrule=0.5pt,
    sharp corners=south,
    fonttitle=\bfseries,
    before upper={\scriptsize\setstretch{0.9}\setlength{\parindent}{0pt}},
  }
}

% Define variable style
\newcommand{\variable}[1]{\textcolor{blue}{\texttt{\{#1\}}}}

\begin{tcolorbox}[prompt, title={\small\textbf{Prompt Excerpt for Symbolic Reasoner}}]
\textit{Excerpt: only key parts are shown below, simplified for illustration.}

\vspace{0.5em}
You are an assistant verifying \variable{document\_types} documents (in\\\variable{languages}), with extracted \variable{knowledge\_names} ...

\vspace{1em}
\textbf{Instructions:}
\begin{enumerate}[leftmargin=1.5em, itemsep=-3pt, topsep=0pt]
    \item Use \variable{structured\_representation} as references for identifying the layout...
    \item Use \variable{semantic\_fields} as references for explicit context...
    \item[] {...}
    \item[n.] Output as follows:
    \begin{itemize}[leftmargin=1em, itemsep=0pt, topsep=-3pt]
        \item Only output the fields requested in the validation rule...
        \item Format: empty = ""; date = YYYYMMDD...
    \end{itemize}
    \textbf{Example:} \variable{example\_output}
\end{enumerate}

\vspace{1em}
\textbf{Task Input:}\\
\variable{validation\_rule}
\begin{itemize}[leftmargin=1.5em, itemsep=-3pt, topsep=0pt]
    \item \variable{term\_1} : \variable{definition\_1}, ..., \variable{term\_n} : \variable{definition\_n}
\end{itemize}

\vspace{1em}
\textbf{Output:} Return JSON only. No explanation or preamble...
\end{tcolorbox}

